fence.t.s: Closing Timing Channels in High-Performance Out-of-Order Cores through ISA-Supported Temporal Partitioning

Microarchitectural timing channels exploit information leakage between security domains that should be isolated, bypassing the operating system's security boundaries. These channels result from contention for shared microarchitectural state. In the RISC-V instruction set, the temporal fence instruction (fence.t) was proposed to close timing channels by providing an operating system with the means to temporally partition microarchitectural state inexpensively in simple in-order cores. This work explores challenges with fence.t in superscalar out-of-order cores featuring large and pervasive microarchitectural state. To overcome these challenges, we propose a novel SW-supported temporal fence (fence.t.s), which reuses existing mechanisms and supports advanced microarchitectural features, enabling full timing channel protection of an exemplary out-of-order core (OpenC910) at negligible hardware costs and a minimal performance impact of 1.0 %.

==> figs/bht-fencet-1m.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[scale=\cmScale]

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}

\begin{axis}[cmStyle,
axis background/.style={fill=color0},
colorbar,
colorbar style={ytick={0,0.0532791950387897,0.106558390077579,0.159837585116369,0.213116780155159,0.2431776748333,0.267739214183458,0.288505699809233,0.306494447887635,0.322361648211756,0.336555342565777,0.429933010298254,0.484555444326553,0.523310678030731,0.553371572708872,0.57793311205903,0.598699597684806,0.616688345763207,0.632555546087328,0.646749240441349,0.740126908173826,0.794749342202125,0.833504575906303,0.863565470584444,0.888127009934601,0.908893495560377,0.926882243638779,0.942749443962901},yticklabels={\(\displaystyle {0}\),,,,,,,,,,\(\displaystyle {10^{-2}}\),,,,,,,,,\(\displaystyle {10^{-1}}\),,,,,,,,},ylabel={Probability}},
colormap/viridis,
height=\figH,
point meta max=0.9500386118889,
point meta min=0,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={Secret},
xmin=0, xmax=129,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={Time (cycles)},
ymin=4780, ymax=4820,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=129, ymin=4780, ymax=4820] {figs/bht-fencet-1m-001.png};
\end{axis}

\end{tikzpicture}


==> figs/bht-nofencet-1m.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[scale=\cmScale]

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}

\begin{axis}[cmStyle,
axis background/.style={fill=color0},
colorbar,
colorbar style={ytick={0,0.0138797819356963,0.0277595638713927,0.041639345807089,0.0555191277427853,0.0633503020430121,0.0697488373425227,0.0751587218546047,0.0798449769761886,0.0839785469422601,0.0876761512764154,0.112002000509819,0.126231710109556,0.136327849743222,0.144159024043449,0.150557559342959,0.155967443855041,0.160653698976625,0.164787268942697,0.168484873276852},yticklabels={\(\displaystyle {0}\),,,,,,,,,,\(\displaystyle {10^{-2}}\),,,,,,,,,\(\displaystyle {10^{-1}}\)},ylabel={Probability}},
colormap/viridis,
height=\figH,
point meta max=0.1912386417389,
point meta min=0,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={Secret},
xmin=0, xmax=129,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={Time (cycles)},
ymin=1122, ymax=1400,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=129, ymin=1122, ymax=1400] {figs/bht-nofencet-1m-000.png};
\end{axis}

\end{tikzpicture}


==> figs/l1d-fencet-1m.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[scale=\cmScale]

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}

\begin{axis}[cmStyle,
axis background/.style={fill=color0},
%colorbar,
%colorbar style={ytick={0,0.0550094188913939,0.110018837782788,0.165028256674182,0.220037675565576,0.251074787638985,0.276433954678701,0.297874824906915,0.316447751499671,0.332830233791826,0.347484863573081,0.443894939507177,0.500291218620302,0.540305015441273,0.571342127514682,0.596701294554398,0.618142164782612,0.636715091375368,0.653097573667523,0.667752203448778,0.764162279382874,0.820558558495999,0.86057235531697,0.891609467390379,0.916968634430095,0.938409504658309,0.956982431251065,0.97336491354322},yticklabels={\(\displaystyle {0}\),,,,,,,,,,\(\displaystyle {10^{-2}}\),,,,,,,,,\(\displaystyle {10^{-1}}\),,,,,,,,},ylabel={Probability}},
colormap/viridis,
height=\figH,
point meta max=0.9860681295395,
point meta min=0,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={Secret},
xmin=0, xmax=513,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time (cycles)},
ymin=51300, ymax=51400,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=513, ymin=51300, ymax=51400] {figs/l1d-fencet-1m-001.png};
\end{axis}

\end{tikzpicture}


==> figs/l1d-no-fencet-1m.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[scale=\cmScale]

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}

\begin{axis}[cmStyle,
axis background/.style={fill=color0},
%colorbar,
%colorbar style={ytick={0,0.0196432130217426,0.0392864260434852,0.0589296390652278,0.0785728520869704,0.0896558378069498,0.0987112964948259,0.106367577723607,0.112999750192453,0.118849740902681,0.124082735912432,0.158509634017915,0.17864807842577,0.192936532123397,0.204019517843377,0.213074976531253,0.220731257760034,0.22736343022888,0.233213420939108,0.238446415948859,0.272873314054342},yticklabels={\(\displaystyle {0}\),\(\displaystyle {10^{-3}}\),,,,,,,,,\(\displaystyle {10^{-2}}\),,,,,,,,,\(\displaystyle {10^{-1}}\),},ylabel={Probability}},
colormap/viridis,
height=\figH,
point meta max=0.2916014790535,
point meta min=0,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={Secret},
xmin=0, xmax=513,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time (cycles)},
ymin=41785, ymax=51003,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=513, ymin=41785, ymax=51003] {figs/l1d-no-fencet-1m-000.png};
\end{axis}

\end{tikzpicture}


==> figs/l1i-fencet-1m.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[scale=\cmScale]

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}

\begin{axis}[cmStyle,
axis background/.style={fill=color0},
%colorbar,
%colorbar style={ytick={0,0.0447624900152045,0.0895249800304089,0.134287470045613,0.179049960060818,0.204305606226244,0.224940971665212,0.242387924548001,0.257501162570071,0.270831983269607,0.282756808735497,0.36120801124475,0.407099022849145,0.439659213754003,0.46491485991943,0.485550225358398,0.502997178241187,0.518110416263256,0.531441236962792,0.543366062428683,0.621817264937936,0.66770827654233,0.700268467447189,0.725524113612615,0.746159479051583,0.763606431934372},yticklabels={\(\displaystyle {0}\),,,,,,,,,,\(\displaystyle {10^{-2}}\),,,,,,,,,\(\displaystyle {10^{-1}}\),,,,,,},ylabel={Probability}},
colormap/viridis,
height=\figH,
point meta max=0.7751479148865,
point meta min=0,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={Secret},
xmin=0, xmax=513,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={Time (cycles)},
ymin=70600, ymax=70800,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=513, ymin=70600, ymax=70800] {figs/l1i-fencet-1m-001.png};
\end{axis}

\end{tikzpicture}


==> figs/l1i-nofencet-1m-1.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[scale=\cmScale]

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}

\begin{axis}[cmStyle,
axis background/.style={fill=color0},
%colorbar,
%colorbar style={ytick={0,0.0318721706826414,0.0637443413652829,0.0956165120479243,0.127488682730566,0.145471423749027,0.160164392999533,0.172587121493487,0.183348178388293,0.192840103268499,0.201330919406754,0.257190415064482,0.289866125333448,0.313049910722209,0.33103265174067,0.345725620991176,0.358148349485131,0.368909406379936,0.378401331260143,0.386892147398397,0.442751643056125,0.475427353325092,0.498611138713852,0.516593879732313},yticklabels={\(\displaystyle {0}\),\(\displaystyle {10^{-3}}\),,,,,,,,,\(\displaystyle {10^{-2}}\),,,,,,,,,\(\displaystyle {10^{-1}}\),,,,},ylabel={Probability}},
colormap/viridis,
height=\figH,
point meta max=0.5197095870972,
point meta min=0,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={Secret},
xmin=0, xmax=513,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={Time (cycles)},
ymin=41547, ymax=72248,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=513, ymin=41547, ymax=72248] {figs/l1i-nofencet-1m-1-000.png};
\end{axis}

\end{tikzpicture}


==> figs/splash.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width  = 1.09\textwidth,
        height = 2.5cm,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
        bar width=6pt,
        ymajorgrids = true,
        minor y tick num = 1,
        yminorgrids = true,
        ylabel = {\scriptsize Slowdown},
        ylabel style={yshift=-2pt, xshift=-6pt},
        symbolic x coords={barnes,cholesky,fft,fmm,lu,ocean,radiosity,radix,raytrace,watern-\\[-1ex]squared,water-\\[-1ex]spatial},
        xtick = data,
        xtick align=outside,
        xtick style={},
        xticklabel style={font=\scriptsize,rotate=50,anchor=east,xshift=2,yshift=-3pt,align=right},
        scaled y ticks = false,
        ytick distance=1,
        yticklabel={\scriptsize\pgfmathprintnumber\tick\%},
        enlarge x limits=0.05,
        ymin=0
    ]
        \addplot[fill=black,style={mark=none}]
            coordinates {(barnes, 1.20) (cholesky, 0.53) (fft, 1.05) (fmm, 1.25) (lu, 0.82) (ocean, 0.45) (radiosity, 1.57) (radix, 0.68) (raytrace, 0.85) (watern-\\[-1ex]squared, 1.33) (water-\\[-1ex]spatial, 1.52)};

    \end{axis}
\end{tikzpicture}

